Sparse Implementation of Versatile Graph-Informed Layers

Graph Neural Networks (GNNs) have emerged as effective tools for learning tasks on graph-structured data. Recently, Graph-Informed (GI) layers were introduced to address regression tasks on graph nodes, extending their applicability beyond classic GNNs. However, existing implementations of GI layers lack efficiency due to dense memory allocation. This paper presents a sparse implementation of GI layers, leveraging the sparsity of adjacency matrices to reduce memory usage significantly. Additionally, a versatile general form of GI layers is introduced, enabling their application to subsets of graph nodes. The proposed sparse implementation improves the concrete computational efficiency and scalability of the GI layers, permitting to build deeper Graph-Informed Neural Networks (GINNs) and facilitating their scalability to larger graphs.

==> Figures/GIlayer_Wtensor_v2.tex <==
\begin{tikzpicture}[3d view = {15}{15}]
	% AXIS
	\draw[-{Latex[scale = 0.7]}] (-4, -4, 0) -- (-3, -4, 0) node[below] {\footnotesize{col.-dim.}}; % x-axis % WIDTH
	\draw[-{Latex[scale = 0.7]}] (-4, -4, 0) -- (-4, -3, 0) node[above] {\footnotesize{$3^{rd}$ dim.}}; % y-axis % DEPTH
	\draw[-{Latex[scale = 0.7]}] (-4, -4, 0) -- (-4, -4, -1) node[below] {\footnotesize{row-dim.}}; % OPPOSITE z-axis % HEIGHT
	
	% FIGURE
	%
	% W11
	\begin{scope}[canvas is yz plane at x = -2]
		\draw[opacity=0.5,fill=lightgray] (1.5, -1.5) rectangle (-4.5, 1.5);
		\node [] (W11) at (-0.85,-0.25) {$\widehat{W}^{(1,1)}$};
        
	\end{scope}
	% W1k
	\begin{scope}[canvas is yz plane at x = -2]
		% GHOST RECTANGLE - DO NOT DRAW IT!
		% \draw[opacity=0.5,fill=lightgray] (-1.5, -1.5) rectangle (1.5, -2.5);
		\node [] (W1k) at (-1,-2) {$\vdots$};
	
	\end{scope}
	% W1K
	\begin{scope}[canvas is yz plane at x = -2]
	\draw[opacity=0.5,fill=lightgray] (1.5, -2.5) rectangle (-4.5, -5.5);
	\node [] (W1K) at (-0.9,-4.25) {$\widehat{W}^{(K,1)}$};
	
	\end{scope}
	% BORDER
	\begin{scope}[canvas is yz plane at x = -2]
	\draw[red] (1.5, -5.5) rectangle (-4.5, 1.5);
	\node [] (W1) at (-1,2.25) {\color{red}$\widetilde{W}^{(1)}$};
	
	\end{scope}
    
    % DEPTH 2nd-axis (TOP)
    \begin{scope}[canvas is yx plane at z = 1.5]
    	\draw[opacity=0.5] (1.5, -2) rectangle (-4.5, 3.5);
	\end{scope} 
	\node[opacity=0.5] (W2_WFm1) at (1,-0.9,1.5) {\footnotesize{$\widetilde{W}^{(2)},\ldots ,\widetilde{W}^{(F-1)}$}};
	
	% DEPTH 2nd-axis (BOTTOM)
	\begin{scope}[canvas is yx plane at z = -5.5]
	\draw[opacity=0.5] (1.5, -2) rectangle (-4.5, 3.5);
	
	\end{scope} 

	% WF1
	\begin{scope}[canvas is yz plane at x = 3.5]
	\draw[opacity=0.5,fill=lightgray] (1.5, -1.5) rectangle (-4.5, 1.5);
	\node [] (WF1) at (-0.85,-0.25) {$\widehat{W}^{(1,F)}$};
	
	\end{scope}
	% WFk
	\begin{scope}[canvas is yz plane at x = 3.5]
	% GHOST RECTANGLE - DO NOT DRAW IT!
	% \draw[opacity=0.5,fill=lightgray] (-1.5, -1.5) rectangle (1.5, -2.5);
	\node [] (WFk) at (-1,-2) {$\vdots$};
	
	\end{scope}
	% WFK
	\begin{scope}[canvas is yz plane at x = 3.5]
	\draw[opacity=0.5,fill=lightgray] (1.5, -2.5) rectangle (-4.5, -5.5);
	\node [] (WFK) at (-0.9,-4.25) {$\widehat{W}^{(K,F)}$};
	
	\end{scope}
	% BORDER
	\begin{scope}[canvas is yz plane at x = 3.5]
	\draw[blue] (1.5, -5.5) rectangle (-4.5, 1.5);
	\node [] (WF) at (-1,2.25) {\color{blue}$\widetilde{W}^{(F)}$};
	
	\end{scope}

\end{tikzpicture}
